Same Signal, Different Semantics: A Cross-Framework Behavioral Analysis of Software Engineering Agents

Behavioral studies of LLM-based software engineering agents extract operational rules about which trajectory shapes correlate with higher resolution rates: that a test step follows a code modification, that error cascades are short, or that trajectories are compact. Each rule is typically derived from a single framework, and whether it transfers, in sign as well as magnitude, to structurally different agent designs has not been directly tested. We address this at ecosystem scale: 64,380 SWE-bench runs from 126 agent configurations spanning 43 frameworks, where each configuration pairs an LLM with a framework (e.g., SWE-Agent, OpenHands) that supplies its tools and workflow. We separate framework effects from LLM effects by holding each layer fixed in turn, then measure one behavior-outcome effect per configuration and examine how those effects agree or disagree. Swapping the framework while the LLM is held fixed produces large behavioral differences in every action feature. On most signals, configurations disagree not merely in magnitude but in direction. Error rate is the cleanest case: 47 configurations resolve more issues when their error rate is lower, while 48 resolve more when it is higher. Five other continuous features and three of seven binary patterns from prior SE literature show similar directional disagreement. Framework identity accounts for more of this variation than LLM family: for mean turns, framework explains 64% of the between-configuration variance against the LLM's 10%. The implication is that the same observable behavioral signal can carry opposite meaning for different agent configurations. Behavioral findings from any single framework therefore warrant cross-configuration validation before being claimed as general.

==> figure1_workflow.tex <==

\begin{tikzpicture}[
  font=\small,
  >=Latex,
]

\definecolor{stagecolor}{HTML}{6366F1}
\definecolor{stagedark}{HTML}{3730A3}
\definecolor{fwcol}{HTML}{F59E0B}
\definecolor{fwbg}{HTML}{FFFBEB}
\definecolor{fwtext}{HTML}{92400E}
\definecolor{llmcol}{HTML}{3B82F6}
\definecolor{llmbg}{HTML}{EFF6FF}
\definecolor{llmtext}{HTML}{1D4ED8}
\definecolor{boxborder}{HTML}{D1D5DB}
\definecolor{subboxbg}{HTML}{F9FAFB}
\definecolor{subboxborder}{HTML}{E5E7EB}
\definecolor{arrowcol}{HTML}{9CA3AF}

\tikzset{
  mbox/.style={
    draw=boxborder, fill=white, line width=0.6pt, rounded corners=3pt,
    inner sep=3pt
  },
  mbox-novel/.style={
    draw=stagecolor, fill=stagecolor!3, line width=0.9pt, rounded corners=3pt,
    inner sep=3pt
  },
  snum/.style={
    circle, fill=stagecolor, text=white, font=\bfseries\small,
    minimum size=5.5mm, inner sep=0
  },
  slabel/.style={
    font=\scriptsize\bfseries, text=stagedark, align=center,
    text width=1.6cm, anchor=north
  },
  shdr/.style={
    font=\bfseries\footnotesize, anchor=north west,
    text width=10.4cm, inner sep=0, align=left
  },
  sbody/.style={
    font=\scriptsize, anchor=north west,
    text width=10.4cm, inner sep=0, align=left
  },
  sout/.style={
    font=\scriptsize, anchor=north west,
    text width=10.4cm, inner sep=0, align=left
  },
  subbox/.style={
    draw=subboxborder, fill=subboxbg, line width=0.4pt, rounded corners=2pt,
    inner sep=2pt, font=\scriptsize, align=center, anchor=north west
  },
  fwbox/.style={
    draw=fwcol, fill=fwbg, line width=0.5pt, rounded corners=2pt,
    inner sep=3pt, font=\scriptsize, align=left, anchor=north west
  },
  llmbox/.style={
    draw=llmcol, fill=llmbg, line width=0.5pt, rounded corners=2pt,
    inner sep=3pt, font=\scriptsize, align=left, anchor=north west
  },
  arr/.style={->, line width=0.8pt, color=arrowcol},
  arrs/.style={->, line width=0.5pt, color=arrowcol},
}

\coordinate (xleft) at (2.0, 0);

\node[shdr] (s1head) at (xleft) {SWE-bench Verified trajectories};
\node[sbody] (s1body) at ($(s1head.south west) + (0,-0.8mm)$)
  {64,380 runs from 126 $\langle$framework, LLM$\rangle$ configurations across
   43 frameworks (SWE-agent, OpenHands, Aider, Moatless, Devon, \ldots) paired
   with diverse LLM families (Claude, GPT-4, DeepSeek, Qwen, Llama, \ldots)};
\node[sout] (s1out) at ($(s1body.south west) + (0,-1.2mm)$)
  {\textcolor{stagedark}{\bfseries OUTPUT}\enspace raw multi-source trajectory corpus};
\begin{scope}[on background layer]
  \node[mbox, fit=(s1head)(s1body)(s1out)] (s1) {};
\end{scope}
\node[snum] at ([xshift=-1.2cm]s1.west) (s1n) {1};
\node[slabel] at ([yshift=-1.5mm]s1n.south) {DATA};

\node[shdr] (s2head) at ($(xleft |- s1.south) + (0,-5mm)$)
  {Four-stage canonicalization pipeline};
\node[subbox, text width=2.05cm, minimum height=10mm] (p1)
  at ($(s2head.south west) + (0,-1.2mm)$)
  {Parse\\\scriptsize 45 parsers};
\node[subbox, text width=2.05cm, minimum height=10mm] (p2)
  at ($(p1.east) + (3mm,0)$) [anchor=west]
  {Classify actions\\\scriptsize 6 cats $\cdot$ 184 patt.};
\node[subbox, text width=2.05cm, minimum height=10mm] (p3)
  at ($(p2.east) + (3mm,0)$) [anchor=west]
  {Detect errors\\\scriptsize 15 types $\cdot$ cascades};
\node[subbox, text width=2.8cm, minimum height=10mm] (p4)
  at ($(p3.east) + (3mm,0)$) [anchor=west]
  {Validate metadata\\\scriptsize labels $\cdot$ frameworks};
\draw[arrs] (p1.east) -- (p2.west);
\draw[arrs] (p2.east) -- (p3.west);
\draw[arrs] (p3.east) -- (p4.west);
\node[sout] (s2out) at ($(p1.south -| s2head.south west) + (0,-1.2mm)$)
  {\textcolor{stagedark}{\bfseries OUTPUT}\enspace 64,380 typed action sequences with error annotations};
\begin{scope}[on background layer]
  \node[mbox, fit=(s2head)(p1)(p4)(s2out)] (s2) {};
\end{scope}
\node[snum] at ([xshift=-1.2cm]s2.west) (s2n) {2};
\node[slabel] at ([yshift=-1.5mm]s2n.south) {PREPROCESS};
\draw[arr] (s1.south) -- (s2.north);

\node[shdr] (s3head) at ($(xleft |- s2.south) + (0,-5mm)$)
  {Three feature families aggregated to the configuration level};
\node[subbox, text width=2.95cm, minimum height=14mm, align=left] (f1)
  at ($(s3head.south west) + (0,-1.2mm)$)
  {\textbf{16 model-level}\\[1pt]\scriptsize behavioral $\cdot$ action composition $\cdot$ temporal $\cdot$ errors $\cdot$ efficiency};
\node[subbox, text width=2.95cm, minimum height=14mm, align=left] (f2)
  at ($(f1.east) + (4mm,0)$) [anchor=west]
  {\textbf{6 control-flow graph}\\[1pt]\scriptsize revisit $\cdot$ backtrack $\cdot$ branching $\cdot$ motif / transition entropy};
\node[subbox, text width=2.95cm, minimum height=14mm, align=left] (f3)
  at ($(f2.east) + (4mm,0)$) [anchor=west]
  {\textbf{7 binary patterns (P1--P7)}\\[1pt]\scriptsize from prior SE-agent studies and classical debugging};
\node[sout] (s3out) at ($(f1.south -| s3head.south west) + (0,-1.2mm)$)
  {\textcolor{stagedark}{\bfseries OUTPUT}\enspace per-configuration feature vectors (continuous and binary)};
\begin{scope}[on background layer]
  \node[mbox, fit=(s3head)(f1)(f3)(s3out)] (s3) {};
\end{scope}
\node[snum] at ([xshift=-1.2cm]s3.west) (s3n) {3};
\node[slabel] at ([yshift=-1.5mm]s3n.south) {FEATURES};
\draw[arr] (s2.south) -- (s3.north);

\node[shdr] (s4head) at ($(xleft |- s3.south) + (0,-5mm)$)
  {Hold one stack layer fixed; let the other vary};
\node[fwbox, text width=4.7cm, minimum height=14mm] (sa)
  at ($(s4head.south west) + (0,-1.2mm)$)
  {{\scriptsize\bfseries\color{fwtext} SLICE A $\cdot$ LLM HELD FIXED}\\[1pt]
   \textbf{3 tracer LLMs $\times$ 6--8 frameworks each}\\[1pt]
   \scriptsize Claude~4 Sonnet $\cdot$ Claude~3.5 Sonnet $\cdot$ GPT-4o};
\node[llmbox, text width=4.7cm, minimum height=14mm] (sb)
  at ($(sa.east) + (5mm,0)$) [anchor=west]
  {{\scriptsize\bfseries\color{llmtext} SLICE B $\cdot$ FRAMEWORK HELD FIXED}\\[1pt]
   \textbf{33 LLMs $\times$ 1 framework (mini-swe-agent)}\\[1pt]
   \scriptsize 15 model families, open and closed source};
\node[sout] (s4out) at ($(sa.south -| s4head.south west) + (0,-1.2mm)$)
  {\textcolor{stagedark}{\bfseries OUTPUT}\enspace variation attributable to framework (A) and to LLM (B)};
\begin{scope}[on background layer]
  \node[mbox-novel, fit=(s4head)(sa)(sb)(s4out)] (s4) {};
\end{scope}
\node[snum] at ([xshift=-1.2cm]s4.west) (s4n) {4};
\node[slabel] at ([yshift=-1.5mm]s4n.south) {TWO-LAYER};
\draw[arr] (s3.south) -- (s4.north);
\node[font=\scriptsize\itshape, text=stagedark, anchor=west, inner sep=0]
  at ($(s3.south)!0.5!(s4.north) + (5mm,0)$)
  {our methodological contribution};

\node[shdr] (s5head) at ($(xleft |- s4.south) + (0,-5mm)$)
  {Each configuration contributes one effect size};
\node[sbody] (s5sub) at ($(s5head.south west) + (0,-0.8mm)$)
  {Aggregate across 126 configurations with four diagnostics:};
\node[font=\scriptsize, anchor=north west, text width=5cm, inner sep=0, align=left]
  (s5l) at ($(s5sub.south west) + (0,-1mm)$)
  {$\bullet$\, Higgins $I^2$: variance share above sampling noise\\[1pt]
   $\bullet$\, Direction split $\langle n_+, n_-\rangle$: configurations by sign};
\node[font=\scriptsize, anchor=north west, text width=5cm, inner sep=0, align=left]
  (s5r) at ($(s5l.east) + (4mm,0)$) [anchor=west]
  {$\bullet$\, Meta-regression on framework identity $\to$ $R^2_{\text{FW}}$\\[1pt]
   $\bullet$\, Meta-regression on LLM family $\to$ $R^2_{\text{LLM}}$};
\node[sout] (s5out) at ($(s5l.south -| s5head.south west) + (0,-1.2mm)$)
  {\textcolor{stagedark}{\bfseries OUTPUT}\enspace per-feature heterogeneity profile attributable to each stack layer};
\begin{scope}[on background layer]
  \node[mbox-novel, fit=(s5head)(s5sub)(s5l)(s5r)(s5out)] (s5) {};
\end{scope}
\node[snum] at ([xshift=-1.2cm]s5.west) (s5n) {5};
\node[slabel] at ([yshift=-1.5mm]s5n.south) {META-ANALYSIS};
\draw[arr] (s4.south) -- (s5.north);

\node[anchor=north, font=\scriptsize\bfseries, text=stagedark]
  (rqlbl) at ($(s5.south) + (0,-5mm)$)
  {RESEARCH QUESTIONS $\cdot$ structured analyses applied to the diagnostics above};
\draw[arr] (s5.south) -- ([yshift=1.5mm]rqlbl.north);

\end{tikzpicture}

